Toward an Agricultural Operational Design Domain: A Framework

The agricultural sector increasingly relies on autonomous systems that operate in complex and variable environments. Unlike on-road applications, agricultural automation integrates driving and working processes, each of which imposes distinct operational constraints. Handling this complexity and ensuring consistency throughout the development and validation processes requires a structured, transparent, and verified description of the environment. However, existing Operational Design Domain (ODD) concepts do not yet address the unique challenges of agricultural applications. Therefore, this work introduces the Agricultural ODD (Ag-ODD) Framework, which can be used to describe and verify the operational boundaries of autonomous agricultural systems. The Ag-ODD Framework consists of three core elements. First, the Ag-ODD description concept, which provides a structured method for unambiguously defining environmental and operational parameters using concepts from ASAM Open ODD and CityGML. Second, the 7-Layer Model derived from the PEGASUS 6-Layer Model, has been extended to include a process layer to capture dynamic agricultural operations. Third, the iterative verification process verifies the Ag-ODD against its corresponding logical scenarios, derived from the 7-Layer Model, to ensure the Ag-ODD's completeness and consistency. Together, these elements provide a consistent approach for creating unambiguous and verifiable Ag-ODD. Demonstrative use cases show how the Ag-ODD Framework can support the standardization and scalability of environmental descriptions for autonomous agricultural systems.

==> Ag-ODD.tex <==
    \node(hara)[draw, fill=orange!80, thick, text width=17cm, minimum height=8cm, align=center, rounded corners=1.0cm] {};
    \node(sc)[draw, below = 0cm of hara.west, anchor=west, fill=lime!80!black!80, thick, text width=8.5cm, minimum height=8cm,  rounded corners=1.0cm] {};
    \node(rq)[draw, below = 0cm of hara.north east, anchor=north east, fill=magenta!80, thick, text width=15cm, minimum height=5cm,  rounded corners=1.0cm] {};
    \node(odd)[draw, below = 0cm of hara.center, anchor=center, fill=gray!30, thick, text width=15.5cm, text depth=6.25cm,  rounded corners=1.0cm, align=center, font={\bf \large}] {Ag-ODD};

    \node(rqText)[below = 0cm of hara.north, anchor=north, thick, text width=15cm, text=white, align=center, font={\bf \large}] {I) functional requirements};
    \node(scText)[above left = 0cm and 4.25cm of hara.south, anchor=south , thick, text width=5cm, text=white, align=center, font={\bf \large}] {II) system capabilities};
    \node(haraText)[above left = 0cm and -4.25cm of hara.south, anchor=south, thick, text width=5cm, text=white, align=center, font={\bf \large}] {III) HARA};


    \node(scenery)[draw, below right = 0.75cm and 0cm of odd.north, anchor=north west, fill=green!30, thick, text width=2cm, minimum height=3em, align=center, rounded corners=0.1cm] {scenery \vphantom{Scenery}};
    \node(ocontext)[draw, left = 0cm of scenery.east, anchor=east, fill=\operationalColor, thick, text width=9.25cm, minimum height=4em, align=left, rounded corners=0.1cm, font=\bf] {opera-\\tional \\ context};
    \node(scenery)[draw, below right = 0.75cm and 0cm of odd.north, fill=green!30, thick, text width=2cm, minimum height=3em, align=center, rounded corners=0.1cm] {scenery \vphantom{Scenery}};
    \node(environment)[draw, right = .25cm of scenery, fill=\environmentColor, thick, text width=2cm, minimum height=3em, align=center, rounded corners=0.1cm] {environment \vphantom{Scenery}};
    \node(objects)[draw, right = .25cm of environment, fill=\objectsColor, thick, text width=2cm, minimum height=3em, align=center, rounded corners=0.1cm] {dynamic objects \vphantom{Scenery}};
    \node(process)[draw, left = .25cm of scenery, fill=\processColor, thick, text width=5.5cm, minimum height=3em, align=center, rounded corners=0.1cm] {process \vphantom{Scenery}};

    \node(lod)[draw, below = 2.5cm of odd.north, anchor=north, fill=\lodColor, thick, text width=14.25cm, minimum height=4.15cm, align=left, rounded corners=0.1cm, font=\bf] {level \\ of \\ detail};
    \node(resper)[draw, below = 0cm of lod.south east, anchor=south east, fill=\propColor, thick, text width=13.05cm, text depth=4.15cm, align=center, rounded corners=0.1cm, font=\bf] {permissive/restrictive attribute properties};
    \node(patt)[below = 0cm of lod.south east, anchor=south east, postaction={pattern=north east lines,pattern color=\lodColor,}, text width=13.05cm, minimum height=4.15cm, rounded corners=0.1cm] {};

    \node(processT)[draw, below = 0.9cm of process, fill=\processColor, thick, text width=5.5cm, text depth=3.5cm, rounded corners=0.1cm, font=\scriptsize] {
    condition-dependent variables (CDV) definition:
    \begin{itemize}[leftmargin=0.3cm,noitemsep,topsep=0pt]
    \item start attribute
        \begin{itemize}[leftmargin=0.3cm,noitemsep,topsep=0pt]
        \item existing attribute of the other categories
        \item describes the state before the process
        \end{itemize}
    \item triggering condition
        \begin{itemize}[leftmargin=0.3cm,noitemsep,topsep=0pt]
        \item time, dynamic onject, \ldots
        \item triggers the processes related parameter change
        \end{itemize}
    \item end attribute
        \begin{itemize}[leftmargin=0.3cm,noitemsep,topsep=0pt]
        \item exisitng attribute of the other categories
        \item describes the state after the process
        \end{itemize}
    \item \ldots
    \end{itemize}
    };
    \node(sceneryT)[draw, below = 0.9cm of scenery, fill=green!30, thick, text width=2cm, text depth=3.70cm, rounded corners=0.1cm, font=\scriptsize] {
    \begin{itemize}[leftmargin=0.3cm,noitemsep,topsep=0pt]
    \item zones
    \item drivable area
    \item junctions
    \item special structure
    \item road structure
    \item \ldots
    \end{itemize}
    };
    \node(environmentT)[draw, below = 0.9cm of environment, fill=\environmentColor, thick, text width=2cm, text depth=3.70cm, align=center, rounded corners=0.1cm, font=\scriptsize] {
    \begin{itemize}[leftmargin=0.3cm,noitemsep,topsep=0pt]
    \item weather
    \item time
    \item connectivity
    \item process related environmental disturbance
    \item \ldots
    \end{itemize}
    };
    \node(objectsT)[draw, below = 0.9cm of objects, fill=\objectsColor, thick, text width=2cm, text depth=3.70cm, align=center, rounded corners=0.1cm, font=\scriptsize] {
    \begin{itemize}[leftmargin=0.3cm,noitemsep,topsep=0pt]
    \item humans
    \item animals
    \item vehicles
    \item \ldots
    \end{itemize}
    };

==> ag-PEGASUS.tex <==
    \node(field1)[field]{};
    \node(field1o)[fieldO, below = 0.0cm of field1.north]{};
    \node(field1t)[fieldT, right=0.5cm of field1] {
    \textbf{1\textsuperscript{st} Layer: Field Level}
    \begin{itemize}[leftmargin=0.5cm,noitemsep,topsep=0pt]
    \item geometry, topology, field state, \ldots
    \item quality, boundaries (surface) \ldots
    \end{itemize}
    };

    \node(field2)[field, above right = 0.05cm and -0.0cm of field1]{};
    \node(field2o)[fieldO, below = 0.0cm of field2.north]{};
    \node(field2t)[fieldT, right=0.5cm of field2] {
    \textbf{2\textsuperscript{nd} Layer: Field infrastructure}
    \begin{itemize}[leftmargin=0.5cm,noitemsep,topsep=0pt]
    \item boundaries (structural), \ldots
    \item electricity poles, \ldots
    \end{itemize}
    };
    \node(field2s)[fieldS,  right = 0.25mm of field2.west]{};
    \draw[draw=white,line cap=round] (field2s.bottom right corner)-- (field2s.top right corner);
    \draw[draw=white,line cap=round] (field2s.bottom left corner)-- (field2s.top left corner);
    \draw[draw=white,line cap=round, dashed] (field2s.bottom side)-- (field2s.top side);
    \node(t1)[circle,fill=green!80!black, inner sep=0mm, text width=1.5mm, below left = 0.04cm and 0.15cm of field2.north]{};
    \node(t2)[circle,fill=green!80!black, inner sep=0mm, text width=1.5mm, below left = 0.05cm and -0.3cm of field2.north]{};
    \node(t3)[circle,fill=green!80!black, inner sep=0mm, text width=1.5mm, below left = 0.03cm and -0.125cm of field2.north]{};
    \node(t4)[circle,fill=green!80!black, inner sep=0mm, text width=1.5mm, above left = 0.04cm and 0.15cm of field2.south]{};
    \node(t5)[circle,fill=green!80!black, inner sep=0mm, text width=1.5mm, below left = 0.4cm and 0.45cm of field2.east]{};
    \node(r1)[draw, fill=red!40, inner sep=0mm, text width=4.0mm, text height=3.0mm, rotate=25, above left = 0.4cm and 0.45cm of field2.east]{};
    \draw[draw=gray] (r1.east) -- (r1.west);
    \node(r2)[draw, fill=red!40, inner sep=0mm, text width=4.0mm, text height=3.0mm, rotate=-15, above left = -0.2cm and 0.25cm of field2.east]{};
    \draw[draw=gray] (r2.east)-- (r2.west);

    
    \node(field3)[field,  above left = 0.05cm and 0.0cm of field2]{};
    \node(field3o)[fieldO, below = 0.0cm of field3.north]{};
    \node(field3t)[fieldT, right=0.5cm of field3, text width = 7.5cm] {
    \textbf{3\textsuperscript{rd} Layer: Temporary Manipulation} of the fist two layers
    \begin{itemize}[leftmargin=0.5cm,noitemsep,topsep=0pt]
    \item geometry topology (time frame $\leq$ 1 day), \ldots
    \item construction sites, \ldots
    \end{itemize}
    };
    \node(b1)[draw, fill=white, inner sep=0mm, text width=5.0mm, text height=0.75mm, rotate=-55,  postaction={pattern={Lines[angle=0,distance=1.2mm,  line width=0.6mm]},pattern color=red}, above left = 0.2cm and 0.65cm of field3.south]{};


    \node(field4)[field, above right = 0.05cm and 0.0cm of field3]{};
    \node(field4o)[fieldO, below = 0.0cm of field4.north]{};
    \node(field4t)[fieldT, right=0.5cm of field4] {
    \textbf{4\textsuperscript{th} Layer: Objects}
    \begin{itemize}[leftmargin=0.5cm,noitemsep,topsep=0pt]
    \item static, dynamic, moveable, \ldots
    \end{itemize}
    };
    \node(field4s)[fieldS,  right = 0.25mm of field4.west]{};
    \draw[draw=white,line cap=round] (field4s.bottom right corner)-- (field4s.top right corner);
    \draw[draw=white,line cap=round] (field4s.bottom left corner)-- (field4s.top left corner);
    \draw[draw=white,line cap=round, dashed] (field4s.bottom side)-- (field4s.top side);
    \node(car1)[above left  = 0.0cm  and 0cm of field4s.bottom side, rotate=60, anchor = west]  {\includegraphics[width=0.6cm]{car}};
    \node(car2)[above left  = 0.0cm  and 0cm of field4s.top side, rotate=60, anchor = east]  {\includegraphics[width=0.6cm]{car}};
    \node(human)[left  = 0.0cm  of field4.east, anchor = east]  {\includegraphics[width=0.6cm]{human}};
    \node(dog)[below left  = -0.1cm and -0.1cm of human.west]  {\includegraphics[width=0.6cm]{dog}};
    \node(cow)[above right  = 0.1cm and -0.1cm of human.west]  {\includegraphics[width=0.6cm]{cow}};

    \node(field5)[field, above left = 0.05cm and 0.0cm of field4]{};
    \node(field5o)[fieldO, below = 0.0cm of field5.north]{};
    \node(field5t)[fieldT, right=0.5cm of field5, text width=6.5cm] {
    \textbf{5\textsuperscript{th} Layer: Environment}
    \begin{itemize}[leftmargin=0.5cm,noitemsep,topsep=0pt]
    \item weather, lighthning, surrounding conditions, \ldots
    \end{itemize}
    };
    \node(clouds)[below left  = 0.1cm and 0.5cm of field5.east, anchor = east]  {\includegraphics[width=0.6cm]{clouds}};
    \node(moon)[below left  = 0.1cm and 1.5cm of clouds.east, anchor = east]  {\includegraphics[width=0.6cm]{moon}};
    \node(thunder)[above left  = 0.5cm and 0.95cm of clouds.east, anchor = east]  {\includegraphics[width=0.6cm]{thunder}};

    \node(field6)[field, above right = 0.05cm and 0.0cm of field5]{};
    \node(field6o)[fieldO, below = 0.0cm of field6.north]{};
    \node(field6t)[fieldT, right=0.5cm of field6] {
    \textbf{6\textsuperscript{th} Layer: Digital Information}
    \begin{itemize}[leftmargin=0.5cm,noitemsep,topsep=0pt]
    \item localization+network: GNSS, LTE/ 5G, \ldots
    \item external data layers for task execution: satellite, drone, ground-based 
    \end{itemize}
    };
    \node(lte)[above left  = 0.45cm and 0.2cm of field6.east, anchor = east]  {\includegraphics[width=0.6cm]{lte}};
    \node(GNSS)[below left  = 0.8cm and 1.5cm of lte.east, anchor = east]  {\includegraphics[width=0.6cm]{GNSS}};

    \node(field7)[field, above left = 0.05cm and 0.0cm of field6]{};
    \node(field7oR)[below = 0.0cm of field7.north, text width=2.0cm, text height=1.5cm,inner sep=0cm, fieldoutlineStop, postaction={pattern={Lines[angle=60,distance=1.2mm,  line width=0.6mm]},pattern color={rgb,255:red,255; green,124; blue,90}}]{};
    \node(field7o)[fieldO, below = 0.0cm of field7.north]{};
    \node(field7t)[fieldT, right=0.5cm of field7] {
    \textbf{7\textsuperscript{th} Layer: Process}
    \begin{itemize}[leftmargin=0.5cm,noitemsep,topsep=0pt]
    \item permanent modification of other layers, \ldots
    \item field states, crop states, \ldots
    \end{itemize}
    };
    \node(tractor)[above left  = 0.35cm and 1.4cm of field7.east, anchor = east, rotate=60]  {\includegraphics[width=0.6cm]{tractor}};

   \node(helper)[draw=none, left = 0.25cm  of field1] {};
    \draw[decorate,decoration={brace,amplitude=3mm}, draw, thick] (field1.bottom left corner-|helper.west) -- node[midway, auto, outer sep=6pt] (sumScenario) {}  (field7.top left corner-|helper.west);

==> automationDrivingVsWorking.tex <==
\begin{tikzpicture}
    \node(l5)[draw, very thin, fill=black!60, text width=12cm, text height=6cm, inner sep = 0pt,] {};
    \node(l4)[left = 0.0 cm of l5.south west, draw, very thin, fill=black!50, text width=10cm, text height=5cm, inner sep = 0pt, anchor=south west] {};
    \node(l3)[left = 0.0 cm of l5.south west, draw, very thick, dashed, fill=black!30, text width=8cm, text height=4cm, inner sep = 0pt, anchor=south west] {};
    \node(l2)[left = 0.0 cm of l5.south west, draw, very thin, fill=black!20, text width=6cm, text height=3cm, inner sep = 0pt, anchor=south west] {};
    \node(l1)[left = 0.0 cm of l5.south west, draw, very thin, fill=black!10, text width=4cm, text height=2cm, inner sep = 0pt, anchor=south west] {};
    \node(l0)[left = 0.0 cm of l5.south west, draw, very thin, fill=black!0, text width=2cm, text height=1cm, inner sep = 0pt, anchor=south west] {};

    \draw[draw,line width=2pt, line cap=round, -{Latex[length=2mm, width=2mm]}] (l5.south west)--($(l5.south east)+(0.35,0)$);
    \draw[draw,line width=2pt, line cap=round, -{Latex[length=2mm, width=2mm]}] (l5.south west)--($(l5.north west)+(0,0.35)$);

    \node(processT)[below = 1.5 cm of l5, text width=6cm, align=center, font=\footnotesize] {\textbf{Level of work process automation} \\ \scriptsize Use cases: threshing, seeding, \ldots};
    \node(yT)[right = 0.05 cm of l5.south east, text width=3cm, align=center, font=\scriptsize] {100\% - machine can handle the whole work process alone};
    
    \node(drivingT)[left = 0.5 cm of l5, text width=2cm, align=center, font=\footnotesize] {\textbf{Level of} \\ \textbf{driving} \\ \textbf{automation}\\ \scriptsize incl. obstacle handling};
    \node(yT)[above = 0.25 cm of l5.north west, text width=3cm, align=center, font=\scriptsize] {100\% - machine can drive all the field alone};

    
    \draw[draw,thick] ($(l0.north west)+(-0.5,-0.5)$)-- node[at start, fill=white, font={\bf}]{0}($(l0.north west)+(0.0,-0.5)$);
    \draw[draw,thick] ($(l1.north west)+(-0.5,-0.5)$)-- node[at start, fill=white, font={\bf}]{1}($(l1.north west)+(0.0,-0.5)$);
    \draw[draw,thick] ($(l2.north west)+(-0.5,-0.5)$)-- node[at start, fill=white, font={\bf}]{2}($(l2.north west)+(0.0,-0.5)$);
    \draw[draw,thick] ($(l3.north west)+(-0.5,-0.5)$)-- node[at start, fill=white, font={\bf}]{3}($(l3.north west)+(0.0,-0.5)$);
    \draw[draw,thick] ($(l4.north west)+(-0.5,-0.5)$)-- node[at start, fill=white, font={\bf}]{4}($(l4.north west)+(0.0,-0.5)$);
    \draw[draw,thick] ($(l5.north west)+(-0.5,-0.5)$)-- node[at start, fill=white, font={\bf}]{5}($(l5.north west)+(0.0,-0.5)$);


    \draw[decorate,decoration={brace,amplitude=3mm}, draw, thick] (l0.south east) -- node[midway, below=0.3cm, fill=white, text width=3cm, align=center, font={\bf}] (na) {manual /\\ non-automated }  (l0.south west);
    \draw[decorate,decoration={brace,amplitude=3mm}, draw, thick] (l2.south east) -- node[midway, below=0.3cm, fill=white, text width=3cm, align=center, font={\bf}] (pa) {partially\\ automated }  (l0.south east);
    \draw[decorate,decoration={brace,amplitude=3mm}, draw, thick] ($(l4.south east)+(-1.0,0.0)$) -- node[midway, below=0.5cm, fill=white, text width=3cm, align=center, font={\bf}] (sa) {semi-autonomous }  (l2.south east);
    \draw[decorate,decoration={brace,amplitude=3mm}, draw, thick] (l5.south east) -- node[midway, below=0.5cm, fill=white, text width=3cm, align=center, font={\bf}] (a) {autonomous}  ($(l4.south east)+(-1.0,0.0)$);


    \coordinate (l4h) at ($(l4.north west)+(0.0,-0.5)$);
    \coordinate (l3h) at ($(l3.north west)+(0.0,-0.5)$);
    \node(l4th)[right = 1.5 cm of l4h, text width=8.25cm, inner sep = 0pt, align=right, anchor=west] {\textbf{conditional full automation} \\ \scriptsize  detection of obstacles and driving of alternative routes, };
    \node(l4tv)[below = 0.0 cm of l4th.south east, text width=1.65cm, inner xsep = 0pt, align=right, anchor=north east] {\scriptsize  e.g., identifying reversible overload protection triggered and automaticly reversed};
    \node(l3th)[right = 1.5 cm of l3h, text width=6.25cm, inner sep = 0pt, align=right, anchor=west] {\textbf{supervised automation} \\ \scriptsize  recognition of obstacles or process disturbances,};
    \node(l3tv)[below = 0.0 cm of l3th.south east, text width=1.65cm, inner xsep = 0pt, align=right, anchor=north east] {\scriptsize  e.g., identifying shear bolt overload protection triggered};

    
    \node(use)[right = 0.5cm of l4.north west, opacity=0.75]  {\includegraphics[width=1.6cm]{automated}};
    \node(auto)[right = 0.5cm of l1.north west, opacity=0.75]  {\includegraphics[width=1.6cm]{user}};
\end{tikzpicture} 

==> iterative_ODD_verification.tex <==
    \node(case1)[hexagon] {};
    \node(case1text)[hexagonODD, below right= 0cm and 0cm of case1.center, anchor=center]{AgODD};
    \node(case1s1)[scenario, below left= -0.25cm and -0.1cm of case1.corner 1, anchor=corner 1] {scenario 1};
    \node(case1s2)[scenario, below = 0cm of case1.corner 6, anchor=corner 6] {scenario 2};
    \node(case1s3)[scenario, below = .1cm of case1.south, anchor=south] {scenario 3};
    \node(case1s4)[scenario, below = 0cm of case1.corner 3, anchor=corner 3] {scenario 4};
    \draw[rl] (case1.corner 1) -- (case1.corner 2);
    \draw[gl] (case1.corner 2) -- (case1.corner 3);
    \draw[rl] (case1.corner 3) -- (case1.corner 4);
    \draw[gl] (case1.corner 4) -- (case1.corner 5) -- (case1.corner 6) -- (case1.corner 1);

    \node(case2)[hexagon, below right= 0.1cm and 1.4cm of case1] {};
    \node(case2text)[hexagonODD, below right= 0cm and 0cm of case2.center, anchor=center]{AgODD};
    \node(case2s1)[scenario, below left= 0cm and -0.2cm of case2.corner 1, anchor=corner 1] {scenario 1};
    \node(case2s2)[scenario, below = 0cm of case2.corner 6, anchor=corner 6] {scenario 2};
    \node(case2s3)[scenario, below = .1cm of case2.south, anchor=south] {scenario 3};
    \node(case2s4)[scenario, below = 0cm of case2.corner 3, anchor=corner 3] {scenario 4};
    \node(case2s5)[scenario, below left= 0.8cm and 0.3cm  of case2.corner 6, anchor=corner 6] {scenario 5};
    \node(case2s6)[scenario, below = 0cm of case2s4.south, anchor=north] {scenario 6};
    \node(case2s7)[scenario,below left= 0cm and 0.54cm of case2.corner 1, anchor=corner 1] {scenario 7};
    \node(case2s8)[scenario, below = 0cm of case2.corner 2, anchor=corner 2] {scenario 8};
    \draw[rl] (case2.corner 1) -- (case2.corner 2);
    \draw[gl] (case2.corner 2) -- (case2.corner 3);
    \draw[rl] (case2.corner 3) -- (case2.corner 4);
    \draw[gl] (case2.corner 4) -- (case2.corner 5) -- (case2.corner 6) -- (case2.corner 1);
    \draw[optl] (case1)--(case2);
    
    \node(case3)[hexagon, above right= 0.1cm and 1.4cm of case2] {};
    \node(case3text)[hexagonODD, below right= 0cm and 0cm of case3.center, anchor=center]{AgODD};
    \node(case3s1)[scenario, below left= 0cm and -0.2cm of case3.corner 1, anchor=corner 1] {scenario 1};
    \node(case3s2)[scenario, below left= -.1cm and -0.4cm of case3.corner 6, anchor=corner 6] {scenario 2};
    \node(case3s3)[scenario, below = 0cm of case3.south, anchor=south] {scenario 3};
    \node(case3s4)[scenario, below left= .5cm and -0.3cm of case3.corner 3, anchor=corner 3] {scenario 4};
    \node(case3s5)[scenario, below left= 1.5cm and 0.3cm  of case3.corner 6, anchor=corner 6] {scenario 5};
    \node(case3s6)[scenario, below left= -0.5cm and -0.3cm of case3s4.south, anchor=north] {scenario 6};
    \node(case3s7)[scenario,below left= 0cm and 0.54cm of case3.corner 1, anchor=corner 1] {scenario 7};
    \node(case3s8)[scenario, below = 0cm of case3.corner 2, anchor=corner 2] {scenario 8};
    \node(case3s9)[scenario, below left=  0.8cm and 0.45cm of case3.corner 2, anchor=corner 2] {scenario 9};
    \node(case3s10)[scenario, below left= 0.5cm and 0.3cm  of case3.corner 6, anchor=corner 6] {scenario 10};
    \draw[rl] (case3.corner 1) -- (case3.corner 2);
    \draw[gl] (case3.corner 2) -- (case3.corner 3);
    \draw[rl] (case3.corner 3) -- (case3.corner 4);
    \draw[gl] (case3.corner 4) -- (case3.corner 5) -- (case3.corner 6) -- (case3.corner 1);
    \draw[optl] (case2)--(case3);

    \node(case4)[hexagon, below right= 0.1cm and 1.4cm of case3, fill=white] {};
    \node(case4text)[hexagonODD, below right= 0cm and 0cm of case4.center, anchor=center]{AgODD};
    \node(case4s1)[scenario, below left= 0cm and -0.2cm of case4.corner 1, anchor=corner 1] {scenario 1};
    \node(case4s2)[scenario, below left= -.1cm and -0.4cm of case4.corner 6, anchor=corner 6] {scenario 2};
    \node(case4s3)[scenario, below = 0cm of case4.south, anchor=south] {scenario 3};
    \node(case4s4)[scenario, below left= .5cm and -0.3cm of case4.corner 3, anchor=corner 3] {scenario 4};
    \node(case4s5)[scenario, below left= 1.5cm and 0.3cm  of case4.corner 6, anchor=corner 6] {scenario 5};
    \node(case4s6)[scenario, below left= -0.5cm and -0.4cm of case4s4.south, anchor=north] {scenario 6};
    \node(case4s7)[scenario,below left= 0cm and 0.54cm of case4.corner 1, anchor=corner 1] {scenario 7};
    \node(case4s8)[scenario, below = 0cm of case4.corner 2, anchor=corner 2] {scenario 8};
    \node(case4s9)[scenario, below left=  0.8cm and 0.45cm of case4.corner 2, anchor=corner 2] {scenario 9};
    \node(case4s10)[scenario, below left= 0.5cm and 0.3cm  of case4.corner 6, anchor=corner 6] {scenario 10};
    \draw[rl] (case4.corner 1) -- (case4.corner 2);
    \draw[gl] (case4.corner 2) -- (case4s8.corner 3);
    \coordinate (h1) at (intersection of case4s8.corner 3--case4s8.corner 4 and case4s9.corner 2--case4s9.corner 1);
    \draw[rl] (case4s8.corner 3) -- (h1) --(case4s9.corner 2);
    \draw[gl] (case4s9.corner 2) -- (case4s9.corner 3);
    \coordinate (h1) at (intersection of case4s9.corner 3--case4s9.corner 4 and case4s4.corner 2--case4s4.corner 3);
    \draw[rl] (case4s9.corner 3) -- (h1) -- (case4s4.corner 3) -- (case4.corner 4);
    \coordinate (h1) at (intersection of case4s2.corner 1--case4s2.corner 2 and case4.corner 6--case4.corner 1);
    \coordinate (h2) at (intersection of case4s2.corner 1--case4s2.corner 2 and case4s1.corner 5--case4s1.corner 6);
    \coordinate (h3) at (intersection of case4s1.corner 5--case4s1.corner 6 and case4.corner 6--case4.corner 1);
    \draw[gl] (case4.corner 4) -- (case4.corner 5) -- (case4.corner 6) -- (h1);
    \draw[rl]  (h1)--(h2)--(h3);
    \draw[gl] (h3)--(case4.corner 1);
    \coordinate (h1) at (intersection of case4s9.corner 1--case4s9.corner 6 and case4s8.corner 4--case4s8.corner 5);
    \draw[rl]  (h1)--(case4s9.corner 6)--(case4s8.corner 5)--cycle;
    \coordinate (h1) at (intersection of case4text.corner 1--case4text.corner 6 and case4s10.corner 3--case4s10.corner 2);
    \coordinate (h2) at (intersection of case4s10.corner 1--case4s10.corner 2 and case4s2.corner 3--case4s2.corner 2);
    \draw[rl]  (case4text.corner 1)--(h1)--(case4s10.corner 2)--(h2)--(case4s1.corner 5) --cycle;
    \draw[optl] (case3)--(case4);
